EHR2Trace: Auditable EHR Data Infrastructure for Patient World Models and Clinical Agents

Patient world models and clinical agents aim to predict changes in patients' health and support clinical work. Developing these systems requires reliable histories of patient conditions, treatments, and the information available at each decision. Electronic health records (EHRs) contain these histories, but differences in how events are recorded make them difficult to use consistently. We present EHR2Trace, a system that converts EHRs from different sources into traceable patient events for model training and evaluation. It links events to source records, separates event time from information availability, and distinguishes medication orders, dispensing, and administration. A shared event representation supports both OMOP and MEDS exports, with automated validation and reproducible builds. Across three clinical datasets, EHR2Trace converted 846.4 million events, with every applicable check passing except one unit-consistency check on MIMIC-IV, and detected all 28 injected faults. A controlled prediction experiment showed that assigning later diagnoses to admission time substantially inflated measured performance, and that a model trained on such data lost accuracy when deployed on histories filtered by availability. EHR2Trace provides a reusable data foundation for patient world models and clinical agents, helping researchers inspect patient histories, check conversion decisions, and evaluate models with explicit data rules.

==> figures/architecture.tex <==
% Figure 1. Two tiers on one canvas: (a) where this system sits among the components
% a patient world model or clinical agent needs, and (b) what the system itself is.
% Drawn natively in TikZ so the type matches the body font and the drawing is exactly
% \linewidth wide.
%
% Every label is placed at an absolute coordinate rather than as centred node text:
% a one-line and a two-line title then start at the same height, which centred node
% content cannot guarantee. Icons are pics from figures/figstyle.tex.
\setlength{\figunit}{0.01\linewidth}%
\begin{tikzpicture}[figbase, x=\figunit, y=\figunit]

% =============================================================== a. the whole path
\node[minitext, anchor=north west] at (0,1.6)
  {\figstage{ehrslate}{a}\ \ From EHR data to patient world models and clinical agents};

\foreach \i/\sty/\col/\ic/\head in {%
  0/stage/ehrslate/{ic sources}/{EHR sources},
  1/stagework/ehrteal/{ic layers}/{Auditable data\\infrastructure},
  2/stagefuture/ehrorange/{ic path}/{Trajectory layer},
  3/stagefuture/ehrorange/{ic agent}/{World models\\and agents},
  4/stagefuture/ehrorange/{ic evaluation}/{Evaluation}}{%
  \node[\sty, anchor=north west, minimum width=18.4\figunit,
        minimum height=15.4\figunit] at ({\i*20.4},-2.6) {};
  \pic[iconbase, draw=\col, fill=\col] at ({\i*20.4+9.2},-7.4) {\ic};
  \node[anchor=north, align=center, text width=16.6\figunit]
    at ({\i*20.4+9.2},-11.6)
    {\footnotesize\bfseries\color{\col}\nohyph\head};
}
\foreach \i in {0,1,2,3}{%
  \draw[flow] ({\i*20.4 + 18.8},-10.3) -- ({\i*20.4 + 20.0},-10.3);
}

% ---------------------------------------- zoom from stage b into the panel below
\draw[zoom] (20.4,-18.0) -- (0.8,-21.8);
\draw[zoom] (38.8,-18.0) -- (99.2,-21.8);

% ================================================================ b. this system
\fill[detailbg] (0,-21.8) rectangle (100,-67.2);
\node[minitext, anchor=north west] at (2.4,-23.0)
  {\figstage{ehrteal}{b}\ \ Conversion, audit records, and automated validation};

% ------------------------------------------------------------------- conversion
% Both titles are anchored at the same y so the one carrying a subtitle and the
% one that does not still share a baseline.
\node[panel, anchor=north west, minimum width=22\figunit,
      minimum height=12.8\figunit] (src) at (2.4,-26.6) {};
\pic[iconbase, draw=ehrblue, fill=ehrblue] at (13.4,-30.8) {ic sources};
\node[anchor=north, align=center, text width=20\figunit] at (13.4,-34.4)
  {\footnotesize\bfseries\color{ehrblue}\nohyph Source layer};

\node[panel, anchor=north west, minimum width=32\figunit,
      minimum height=12.8\figunit] (can) at (30.4,-26.6) {};
\pic[iconbase, draw=ehrblue, fill=ehrblue] at (46.4,-30.8) {ic trajectory};
\node[anchor=north, align=center, text width=30\figunit] at (46.4,-34.4)
  {\footnotesize\bfseries\color{ehrblue}\nohyph Canonical events\\[0.4\figunit]
   {\scriptsize\normalfont\color{black!62}\nohyph
    occurrence\figsep availability\figsep lineage}};

\node[target, anchor=north west, minimum width=30\figunit,
      minimum height=5.8\figunit] (omop) at (67.6,-26.6) {};
\pic[iconbase, draw=ehrteal, fill=ehrteal] at (73.2,-29.5) {ic table};
\node[anchor=west] at (78.0,-29.5)
  {\footnotesize\bfseries\color{ehrteal}OMOP CDM 5.4};

\node[target, anchor=north west, minimum width=30\figunit,
      minimum height=5.8\figunit] (meds) at (67.6,-33.6) {};
\pic[iconbase, draw=ehrteal, fill=ehrteal] at (73.2,-36.5) {ic tokens};
\node[anchor=west] at (78.0,-36.5)
  {\footnotesize\bfseries\color{ehrteal}MEDS};

\draw[flow] (src.east) -- (can.west);
\draw[flow] (can.east) -- ++(2.2,0) |- (omop.west);
\draw[flow] (can.east) -- ++(2.2,0) |- (meds.west);

% ------------------------------------------------------------------------ audit
\fill[white, rounded corners=0.6mm] (2.4,-43.0) rectangle (97.6,-48.6);
\node[anchor=west, align=left] at (4.0,-45.8)
  {\figband{Audit records}\quad\figbody{extraction dates\figsep cohort
   membership\figsep quarantine\figsep review decisions}};

% --------------------------------------------------------------------- contract
\fill[white, rounded corners=0.6mm] (2.4,-51.0) rectangle (97.6,-64.8);
\node[anchor=west, align=left] at (4.0,-53.6)
  {\figband{Validation suite}\quad\figbody{\currentCheckCount{} automated checks
   on saved outputs}};

% Chip counts come from the live check registry via tools/make_paper_figures.py;
% their placement stays here so the geometry and the data do not fight. Six chips fill
% the same span five did.
\def\chipx{4.4}\def\chipy{-55.9}\def\chipstep{15.5}
\def\chipw{14.3\figunit}\def\chiptw{12.5\figunit}\def\chiph{7.2\figunit}
\input{figures/check_groups}

% --------------------------------------------------------------------------- key
\draw[ehrteal, line width=1.2pt] (2.4,-69.4) -- (5.6,-69.4);
\node[minitext, anchor=west] at (6.4,-69.4) {implemented and evaluated here};
\draw[ehrorange!75, line width=1.0pt, dash pattern=on 1.0mm off 0.8mm]
  (42,-69.4) -- (45.2,-69.4);
\node[minitext, anchor=west] at (46,-69.4)
  {downstream trajectory construction, learning, and evaluation};

\end{tikzpicture}


==> figures/fault_matrix.tex <==
% Generated by tools/make_paper_figures.py from results/*.json.
% Edit the generator, not this file.

\setlength{\figunit}{0.01\linewidth}%
\begin{tikzpicture}[figbase, x=\figunit, y=\figunit]

% legend
\node[bodytext, anchor=north west] at (0,0) {\figband{Detection on the 28-fault catalogue}};
\node[cellhit, anchor=north west] at (38.00,-0.4) {};
\node[minitext, anchor=north west] at (42.00,-0.15) {Detected};
\node[cellmiss, anchor=north west] at (53.00,-0.4) {};
\node[minitext, anchor=north west] at (57.00,-0.15) {Missed};
\node[cellscope, anchor=north west] at (65.90,-0.4) {};
\node[minitext, anchor=north west] at (69.90,-0.15) {Outside scope};
\node[cellnr, anchor=north west] at (86.15,-0.4) {};
\node[minitext, anchor=north west] at (90.15,-0.15) {Not run};

% layer groups
\draw[black!35, line width=0.4pt] (18.30,-7.00) -- (20.36,-7.00);
\node[minitext, anchor=south] at (19.33,-6.80) {Ingest layer\ (1)};
\draw[black!35, line width=0.4pt] (20.96,-7.00) -- (57.61,-7.00);
\node[minitext, anchor=south] at (39.29,-6.80) {Canonical layer\ (14)};
\draw[black!35, line width=0.4pt] (58.21,-7.00) -- (76.24,-7.00);
\node[minitext, anchor=south] at (67.22,-6.80) {OMOP layer\ (7)};
\draw[black!35, line width=0.4pt] (76.84,-7.00) -- (92.20,-7.00);
\node[minitext, anchor=south] at (84.52,-6.80) {MEDS layer\ (6)};

% fault names, set vertically above their column
\node[minitext, rotate=90, anchor=west, align=left] at (19.33,-29.60) {Raw column undeclared};
\node[minitext, rotate=90, anchor=west, align=left] at (21.99,-29.60) {Anchor as event time};
\node[minitext, rotate=90, anchor=west, align=left] at (24.65,-29.60) {Cohort label a diagnosis};
\node[minitext, rotate=90, anchor=west, align=left] at (27.31,-29.60) {Diagnosis read as a unit};
\node[minitext, rotate=90, anchor=west, align=left] at (29.97,-29.60) {Excluded status published};
\node[minitext, rotate=90, anchor=west, align=left] at (32.63,-29.60) {Identity unresolved};
\node[minitext, rotate=90, anchor=west, align=left] at (35.29,-29.60) {Broken source links};
\node[minitext, rotate=90, anchor=west, align=left] at (37.96,-29.60) {Note text dropped};
\node[minitext, rotate=90, anchor=west, align=left] at (40.62,-29.60) {Note under two encounters};
\node[minitext, rotate=90, anchor=west, align=left] at (43.28,-29.60) {Different doses merged};
\node[minitext, rotate=90, anchor=west, align=left] at (45.94,-29.60) {Partition column leaked};
\node[minitext, rotate=90, anchor=west, align=left] at (48.60,-29.60) {Post-death rows deleted};
\node[minitext, rotate=90, anchor=west, align=left] at (51.26,-29.60) {Quarantine reason erased};
\node[minitext, rotate=90, anchor=west, align=left] at (53.92,-29.60) {Source yielded nothing};
\node[minitext, rotate=90, anchor=west, align=left] at (56.58,-29.60) {Value in another unit};
\node[minitext, rotate=90, anchor=west, align=left] at (59.24,-29.60) {Birth year invented};
\node[minitext, rotate=90, anchor=west, align=left] at (61.90,-29.60) {Concept in wrong domain};
\node[minitext, rotate=90, anchor=west, align=left] at (64.56,-29.60) {Death date and time split};
\node[minitext, rotate=90, anchor=west, align=left] at (67.22,-29.60) {Dose unit dropped};
\node[minitext, rotate=90, anchor=west, align=left] at (69.88,-29.60) {Invented measurement date};
\node[minitext, rotate=90, anchor=west, align=left] at (72.54,-29.60) {Primary key collision};
\node[minitext, rotate=90, anchor=west, align=left] at (75.21,-29.60) {Withheld patient published};
\node[minitext, rotate=90, anchor=west, align=left] at (77.87,-29.60) {Availability before event};
\node[minitext, rotate=90, anchor=west, align=left] at (80.53,-29.60) {Code metadata incomplete};
\node[minitext, rotate=90, anchor=west, align=left] at (83.19,-29.60) {Cohort label in MEDS};
\node[minitext, rotate=90, anchor=west, align=left] at (85.85,-29.60) {Built without vocabulary};
\node[minitext, rotate=90, anchor=west, align=left] at (88.51,-29.60) {Shard not time sorted};
\node[minitext, rotate=90, anchor=west, align=left] at (91.17,-29.60) {Subject in two splits};

% matrix
\node[bodytext, anchor=east, align=right] at (16.50,-32.80) {OHDSI DQD\\[-0.2\figunit]\figmini{2{,}374 checks}};
\node[cellnr, minimum size=2.29\figunit] at (19.33,-32.80) {};
\node[cellmiss, minimum size=2.29\figunit] at (21.99,-32.80) {};
\node[cellhit, minimum size=2.29\figunit] at (24.65,-32.80) {};
\node[cellnr, minimum size=2.29\figunit] at (27.31,-32.80) {};
\node[cellnr, minimum size=2.29\figunit] at (29.97,-32.80) {};
\node[cellhit, minimum size=2.29\figunit] at (32.63,-32.80) {};
\node[cellscope, minimum size=2.29\figunit] at (35.29,-32.80) {};
\node[cellnr, minimum size=2.29\figunit] at (37.96,-32.80) {};
\node[cellnr, minimum size=2.29\figunit] at (40.62,-32.80) {};
\node[cellnr, minimum size=2.29\figunit] at (43.28,-32.80) {};
\node[cellscope, minimum size=2.29\figunit] at (45.94,-32.80) {};
\node[cellmiss, minimum size=2.29\figunit] at (48.60,-32.80) {};
\node[cellscope, minimum size=2.29\figunit] at (51.26,-32.80) {};
\node[cellnr, minimum size=2.29\figunit] at (53.92,-32.80) {};
\node[cellnr, minimum size=2.29\figunit] at (56.58,-32.80) {};
\node[cellmiss, minimum size=2.29\figunit] at (59.24,-32.80) {};
\node[cellhit, minimum size=2.29\figunit] at (61.90,-32.80) {};
\node[cellnr, minimum size=2.29\figunit] at (64.56,-32.80) {};
\node[cellnr, minimum size=2.29\figunit] at (67.22,-32.80) {};
\node[cellmiss, minimum size=2.29\figunit] at (69.88,-32.80) {};
\node[cellhit, minimum size=2.29\figunit] at (72.54,-32.80) {};
\node[cellhit, minimum size=2.29\figunit] at (75.21,-32.80) {};
\node[cellscope, minimum size=2.29\figunit] at (77.87,-32.80) {};
\node[cellscope, minimum size=2.29\figunit] at (80.53,-32.80) {};
\node[cellscope, minimum size=2.29\figunit] at (83.19,-32.80) {};
\node[cellnr, minimum size=2.29\figunit] at (85.85,-32.80) {};
\node[cellscope, minimum size=2.29\figunit] at (88.51,-32.80) {};
\node[cellscope, minimum size=2.29\figunit] at (91.17,-32.80) {};
\node[bodytext, anchor=west] at (93.50,-32.80) {\bfseries 5\,/\,9};
\node[bodytext, anchor=east, align=right] at (16.50,-37.40) {Reduced suite\\[-0.2\figunit]\figmini{34 checks}};
\node[cellmiss, minimum size=2.29\figunit] at (19.33,-37.40) {};
\node[cellmiss, minimum size=2.29\figunit] at (21.99,-37.40) {};
\node[cellhit, minimum size=2.29\figunit] at (24.65,-37.40) {};
\node[cellmiss, minimum size=2.29\figunit] at (27.31,-37.40) {};
\node[cellmiss, minimum size=2.29\figunit] at (29.97,-37.40) {};
\node[cellmiss, minimum size=2.29\figunit] at (32.63,-37.40) {};
\node[cellhit, minimum size=2.29\figunit] at (35.29,-37.40) {};
\node[cellmiss, minimum size=2.29\figunit] at (37.96,-37.40) {};
\node[cellmiss, minimum size=2.29\figunit] at (40.62,-37.40) {};
\node[cellmiss, minimum size=2.29\figunit] at (43.28,-37.40) {};
\node[cellmiss, minimum size=2.29\figunit] at (45.94,-37.40) {};
\node[cellhit, minimum size=2.29\figunit] at (48.60,-37.40) {};
\node[cellhit, minimum size=2.29\figunit] at (51.26,-37.40) {};
\node[cellmiss, minimum size=2.29\figunit] at (53.92,-37.40) {};
\node[cellmiss, minimum size=2.29\figunit] at (56.58,-37.40) {};
\node[cellmiss, minimum size=2.29\figunit] at (59.24,-37.40) {};
\node[cellhit, minimum size=2.29\figunit] at (61.90,-37.40) {};
\node[cellmiss, minimum size=2.29\figunit] at (64.56,-37.40) {};
\node[cellmiss, minimum size=2.29\figunit] at (67.22,-37.40) {};
\node[cellhit, minimum size=2.29\figunit] at (69.88,-37.40) {};
\node[cellhit, minimum size=2.29\figunit] at (72.54,-37.40) {};
\node[cellhit, minimum size=2.29\figunit] at (75.21,-37.40) {};
\node[cellhit, minimum size=2.29\figunit] at (77.87,-37.40) {};
\node[cellhit, minimum size=2.29\figunit] at (80.53,-37.40) {};
\node[cellhit, minimum size=2.29\figunit] at (83.19,-37.40) {};
\node[cellmiss, minimum size=2.29\figunit] at (85.85,-37.40) {};
\node[cellhit, minimum size=2.29\figunit] at (88.51,-37.40) {};
\node[cellhit, minimum size=2.29\figunit] at (91.17,-37.40) {};
\node[bodytext, anchor=west] at (93.50,-37.40) {\bfseries 13\,/\,28};
\node[bodytext, anchor=east, align=right] at (16.50,-42.00) {Full suite\\[-0.2\figunit]\figmini{55 checks}};
\node[cellhit, minimum size=2.29\figunit] at (19.33,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (21.99,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (24.65,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (27.31,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (29.97,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (32.63,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (35.29,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (37.96,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (40.62,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (43.28,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (45.94,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (48.60,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (51.26,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (53.92,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (56.58,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (59.24,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (61.90,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (64.56,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (67.22,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (69.88,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (72.54,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (75.21,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (77.87,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (80.53,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (83.19,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (85.85,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (88.51,-42.00) {};
\node[cellhit, minimum size=2.29\figunit] at (91.17,-42.00) {};
\node[bodytext, anchor=west] at (93.50,-42.00) {\bfseries 28\,/\,28};

% group separators
\draw[black!20, line width=0.4pt] (20.66,-30.90) -- (20.66,-43.90);
\draw[black!20, line width=0.4pt] (57.91,-30.90) -- (57.91,-43.90);
\draw[black!20, line width=0.4pt] (76.54,-30.90) -- (76.54,-43.90);

\draw[black!25, line width=0.4pt] (0,-46.70) -- (100,-46.70);
\node[minitext, anchor=north west, text width=100\figunit] at (0,-47.90) {The reduced suite omits the 21 cross-layer checks: 6 comparing saved content with the configuration and MEDS concepts with OMOP and 15 comparing merged rows, units, deaths, sources and delivered files with the dataset's declarations and reference tables. The 8 faults outside DQD's reach never arrive in an OMOP table.};
\end{tikzpicture}


==> figures/leakage.tex <==
% Generated by tools/make_paper_figures.py from results/*.json.
% Edit the generator, not this file.

\setlength{\figunit}{0.01\linewidth}%
\begin{tikzpicture}[figbase]
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=10mm},
  width=0.37\linewidth, height=50mm, leakpanel,
  xtick={1,2,3,4}, xticklabels={6,12,24,48},]
\nextgroupplot[title={(a) AUROC}, ymin=0.80, ymax=1.00, ytick={0.80,0.85,0.90,0.95,1.00}, yticklabels={0.80,0.85,0.90,0.95,1.00}, legend to name=leakagelegend, legend columns=3]
\addplot[armfilter, error bars/.cd, y dir=both, y explicit] table[x=x, y=y, y error plus=ep, y error minus=em, row sep=\\] {
x y ep em \\
1 0.8294 0.0222 0.0233 \\
2 0.8389 0.0216 0.0227 \\
3 0.8536 0.0197 0.0220 \\
4 0.8629 0.0194 0.0202 \\
};
\addlegendentry{Availability filter}
\addplot[armignored, error bars/.cd, y dir=both, y explicit] table[x=x, y=y, y error plus=ep, y error minus=em, row sep=\\] {
x y ep em \\
1 0.8349 0.0209 0.0225 \\
2 0.8421 0.0214 0.0231 \\
3 0.8537 0.0197 0.0219 \\
4 0.8636 0.0191 0.0205 \\
};
\addlegendentry{Availability ignored}
\addplot[armdated, error bars/.cd, y dir=both, y explicit] table[x=x, y=y, y error plus=ep, y error minus=em, row sep=\\] {
x y ep em \\
1 0.9651 0.0088 0.0107 \\
2 0.9692 0.0082 0.0094 \\
3 0.9668 0.0081 0.0094 \\
4 0.9629 0.0095 0.0108 \\
};
\addlegendentry{Diagnosis backdating}
\nextgroupplot[title={(b) AUPRC}, ymin=0, ymax=0.80, ytick={0,0.2,0.4,0.6,0.8}, yticklabels={0.00,0.20,0.40,0.60,0.80}, xlabel={Hours after admission}]
\addplot[armfilter] coordinates {(1,0.2223) (2,0.2395) (3,0.2532) (4,0.3101)};
\addplot[armignored] coordinates {(1,0.2166) (2,0.2435) (3,0.2494) (4,0.3068)};
\addplot[armdated] coordinates {(1,0.6545) (2,0.6596) (3,0.6525) (4,0.6451)};
\nextgroupplot[title={(c) AUROC increase},
  ymode=log, ymin=0.0001, ymax=0.15, ytick={0.001,0.002,0.005,0.01,0.05,0.1},
  yticklabels={0.001,0.002,0.005,0.01,0.05,0.1},]
\addplot[armignored] coordinates {(1,0.0055) (2,0.0032) (3,0.0001) (4,0.0007)};
\addplot[armdated] coordinates {(1,0.1357) (2,0.1303) (3,0.1132) (4,0.1)};
\end{groupplot}
\end{tikzpicture}
\\[1.5mm]
\ref{leakagelegend}

